Dynamic colour screening in diffractive deep inelastic scattering

We present a novel Monte-Carlo implementation of dynamic colour screening via multiple exchanges of semi-soft gluons as a basic QCD mechanism to understand diffractive electron-proton scattering at the HERA collider. Based on the kinematics of individual events in the standard QCD description of deep inelastic scattering at the parton level, which at low $x$ is dominantly gluon-initiated, the probability is evaluated for additional exchanges of softer gluons resulting in an overall colour singlet exchange leading to a forward proton and a rapidity gap as the characteristic observables for diffractive scattering. The probability depends on the impact parameter of the soft exchanges and varies with the transverse size of the hard scattering subsystem and is therefore influenced by different QCD effects. We account for matrix elements and parton shower evolution either via conventional DGLAP $\log Q^2$-evolution with collinear factorisation or CCFM small-$x$ evolution with $k_\perp$-factorisation and discuss the sensitivity to the gluon density distribution in the proton and the importance of large log\,$x$-contributions. The overall result is that, with only two model parameters which have theoretically motivated values, a satisfactory description of the observed diffractive cross-section at HERA is obtained in a wide kinematical range.

==> cascade_LRG40T60_m01alphas70-params.inc <==
\providecommand\ppppQ{}
\renewcommand{\ppppQ}{$q_\perp=\unit[0.54]{GeV}$}
\providecommand\ppppK{}
\renewcommand{\ppppK}{$\ktminZ=\unit[0.57]{GeV}$}
\providecommand\parChiSq{}
\renewcommand{\parChiSq}{685}


==> lepto_cutsnone-params.inc <==
\providecommand\ppppQ{}
\renewcommand{\ppppQ}{$q_\perp=\unit[0.66]{GeV}$}
\providecommand\ppppK{}
\renewcommand{\ppppK}{$\ktminZ=\unit[0.89]{GeV}$}
\providecommand\parChiSq{}
\renewcommand{\parChiSq}{2688}

